DELE-w0.5: Inferring Action from Future Latent State for Robotic Manipulation

World-Action Models (WAMs) build robot control on video-generation backbones, which jointly predict dense future visual trajectories and robot actions. We argue that video generation is an unnecessary intermediate objective for world-action modeling. For robotic manipulation, the goal of a world model is not to reproduce how the world looks at every intermediate moment, but to predict the state that the world will reach after an action is executed. The intermediate frames only describe the visual transition between physical states, which consumes substantial model capacity and computation, but do not directly specify the physical outcome that the robot action is intended to produce. In this paper, we propose DELE-w0.5, which infers robot actions from predicted future states without relying on video generation. Concretely, DELE-w0.5 infers the action sequence from its corresponding compact future latent state. The future latent state captures the action-relevant physical outcome of robot interaction and serves as an explicit bridge between world modeling and action generation. The core design principle of DELE-w0.5 is to model how the physical world changes under robot actions, rather than how its visual appearance evolves frame by frame. This formulation removes the high-dimensional visual redundancy introduced by dense video representations, and it therefore enables cheaper training and low-latency inference. Across 640 real-robot trials on four long-horizon manipulation tasks, our DELE-w0.5 achieves the best performance among all compared policies, attaining 62.5% overall full-task success and 81.3% macro ordered-stage progress. It outperforms the strongest baseline by 32.5 percentage points in full-task success and 20.1 percentage points in macro progress.

==> sections/framework.tex <==



\begin{figure}[t]
\centering
\begin{tikzpicture}
[line width=0.8pt,scale=1.0] % line width 控制边框粗细









 \node[rotate=-90] at (-0.5, 0.25+2.65) {Condition Stream Block};
  \node[rotate=-90] at (-0.5+12.5, 0.25+2.65) {Noise Stream Block};
  
  
  
  
  %%%%%%%%predicton
  
  %action的边框


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=gray!10,          
    draw=black    
] (5.95+0.5,3.45+3.9+1.0+1+1+0.8) rectangle (8.35-0.5,3.45+3.9+1.0+1+1+0.8+0.5);

  %image的边框
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=gray!10,          
    draw=black    
] (5.95+0.5+3,3.45+3.9+1.0+1+1+0.8) rectangle (8.35-0.5+3,3.45+3.9+1.0+1+1+0.8+0.5);
  
  %输出的箭头
  \draw[->,black] (7.15,3.45+3.9+1.0+1+1)--(7.15,3.45+3.9+1.0+1+1+0.8);
    \draw[->,black] (10.15,3.45+3.9+1.0+1+1)--(10.15,3.45+3.9+1.0+1+1+0.8);
    
     %输出的acrtion和image的token 
\node at (7.15, 3.45+3.9+1.0+1+1+1.05) {$\hat{\mathbf{A}}_{t}$};

\node at (10.15, 3.45+3.9+1.0+1+1+1.05) {$\hat{\mathbf{O}}_{t+\Delta t}$};
  
  \draw[
    rounded corners=1pt,    
    fill=gray!10,           
    draw=black      
] (-0.05, 3.45+3.9+1.0+1+0.5) rectangle (5.35+6, 3.45+3.9+1.0+1+1);


\draw[->,black] (2.65+3, 3.45+3.9+1.0+1)--(2.65+3,3.45+3.9+1.0+1+0.5);
\node at (2.65+3, 3.45+3.9+1.0+1+1-0.25) {Prediction};
  
  
  
  
  


%%%%%%条件流的灰色的边框
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=gray!25,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=black      % 偏深红边框，匹配原图色调
] (-0.2, -1.2) rectangle (5.5,2.1+4.2);
%%%%


%%%%%%噪音流的灰色的边框
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=gray!25,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=black      % 偏深红边框，匹配原图色调
] (-0.2+6, -1.2) rectangle (5.5+6,2.1+4.2);
%%%%



%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                              双流attention
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=gray!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=black       % 偏深红边框，匹配原图色调
] (-0.05, 2.9+3.9+1.0+1) rectangle (5.35+6, 3.45+3.9+1.0+1);


\draw[->,orange] (2.65, 2.3+3.9+1.15+1)--(2.65,2.9+3.9+1+1);

\draw[->,purple] (2.65+6,2.3+3.9+1.15+1)--(2.65+6, 2.9+3.9+1+1);


\node at (2.65+3, 2.3+3.9+1.85+1) {Masked Attention Block};






%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                              pre-attention
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 

%%%%% Q/K/V
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.5, 2.95+3.9+1) rectangle (1.5, 3.4+3.9+1);

\node at (1, 3.175+3.9+1) {$\mathbf{Q}_{\mathrm{c}}$};


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (1.5+0.65, 2.95+3.9+1) rectangle (1.5+0.65+1, 3.4+3.9+1);

\node at (1.5+0.65+0.5, 3.175+3.9+1) {$\mathbf{K}_{\mathrm{c}}$};

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (3.8, 2.95+3.9+1) rectangle (4.8, 3.4+3.9+1);

\node at (4.3, 3.175+3.9+1) {$\mathbf{V}_{\mathrm{c}}$};
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=orange!5,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (-0.05, 2.9+3.9+1) rectangle (5.35,3.45+3.9+1);

%%%%%


\draw[->,orange] (2.65,7.3)--(2.65,2.9+3.9+1);


%%%%% AdaLN
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=gray!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=black       % 偏深红边框，匹配原图色调
] (-0.05, 6.8) rectangle (5.35+6, 7.3);
\node at (2.65+3, 6.8+0.25) {AdaLN~\&~QKV};


%%%% 注入时间信息 \tau =1
\draw[->,cyan] (0,2.65+3.9)--(1.5+0.65+0.5,2.65+3.9);
\draw[
    rounded corners=1pt,    
    fill=cyan!10,          
       draw=cyan       
] (-1.7,2.65+3.7) rectangle (0.9,2.65+4.1);

\node at (-0.5, 2.65+3.9) {Timestep~$\tau=1$};
%%%%



\draw[->,orange] (2.65,2.3+3.9)--(2.65,2.9+3.9);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.0, 5.65) rectangle (0.5,6.15);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.686, 5.65) rectangle (1.186,6.15);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.686*2, 5.65) rectangle (0.686*2+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.686*3, 5.65) rectangle (0.686*3+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.686*4, 5.65) rectangle (0.686*4+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.686*5, 5.65) rectangle (0.686*5+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (0.686*6, 5.65) rectangle (0.686*6+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=orange!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (4.8, 5.65) rectangle (5.3,6.15);


\node at (2.65, 4.8) {Single-Stream Attention Block};
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=orange!5,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=orange       % 偏深红边框，匹配原图色调
] (-0.05, 5.6) rectangle (5.35,6.2);


\draw[->,orange] (2.65,5.1)--(2.65,5.6);





\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=brown!10,          
    draw=orange       
] (-0.05,4.5) rectangle (5.35,5.1);



%%%%%%标记交叉处理后的信息
\node at (0.25, 5.9) {$\hat{\bZ}_{t}^{\mathrm{c}}$};




%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                              text tokens
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 




\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=orange!10,          
    draw=red      
] (-0.05,-0.05) rectangle (2.35,0.55);





%########投影之后的语言token

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (0,2.65) rectangle (0.5,3.15);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red      % 偏深红边框，匹配原图色调
] (0.6,0+2.65) rectangle (1.1,0.5+2.65);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (1.2,0+2.65) rectangle (1.7,0.5+2.65);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (1.8,0+2.65) rectangle (2.3,0.5+2.65);




%########修改



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=red   
] (5.95-6,3.3-0.7) rectangle (8.35-6,3.9-0.7);



\draw[->,red] (1.15,1.55)--(1.15,2.55);


%%标记投影之后的语言token

\node at (0.25, 0.25+2.65) {$\bl$};


\node at (1.15, 1.3) {Projection};


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=orange!10,          
    draw=red      
] (0,1.05) rectangle (2.35,1.55);

\draw[->,red] (1.15,0.55)--(1.15,1.05);




%%%%%%%%%%%%%%复制

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (0,0) rectangle (0.5,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red      % 偏深红边框，匹配原图色调
] (0.6,0) rectangle (1.1,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (1.2,0) rectangle (1.7,0.5);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (1.8,0) rectangle (2.3,0.5);





%%%%%%%%%%%%%%

\draw[->,red] (1.15,-0.5)--(1.15,0);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (0,-0.5) rectangle (2.3,-1.0);


\node at (1.15, -0.75) {{{Text~Encoder}}};


\draw[->,red] (1.15,-1.5)--(1.15,-1.0);

%%%%%%%% 标记 l_t

\node at (0.25, 0.25) {$\hat{\bl}$};

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=red!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=red       % 偏深红边框，匹配原图色调
] (0,-1.50) rectangle (2.3,-2.5);

\node at (1.15, -1.7) {{~“put the flowers}};
\node at (1.15, -2.0) {{on the desk}};
\node at (1.15, -2.3) {{into the vase”}};


\node at (1.15, -3.0) {Language:~$\mathbf{L}$};

%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                              current image tokens
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (3.0,0+2.65) rectangle (3.5,0.5+2.65);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (3.6,0+2.65) rectangle (4.1,0.5+2.65);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (4.2,0+2.65) rectangle (4.7,0.5+2.65);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (4.8,0+2.65) rectangle (5.3,0.5+2.65);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=blue 
] (5.95-3,3.3-0.7) rectangle (8.35-3,3.9-0.7);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=brown!10,          
    draw=orange       
] (-0.1,0.25+2.3) rectangle (5.4,0.25+2.7+0.3);

\draw[->,orange] (2.65,3.25)--(2.65,4.45);


\node at (2.65,0.25+2.65) {$\mathtt{cat}$};






\draw[->,blue] (4.15,1.55)--(4.15,2.55);

%标记投影之后的token
\node at (3.25, 0.25+2.65) {$\bz_t$};

\node at (1.15+3, 1.3) {Projection};


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=orange!10,          
    draw=blue     
] (0+3,1.05) rectangle (2.35+3,1.55);

\draw[->,red] (1.15,0.55)--(1.15,1.05);


\draw[->,blue] (1.15+3,0.55)--(1.15+3,1.05);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=orange!10,          
    draw=blue      
] (-0.05+3,-0.05) rectangle (2.35+3,0.55);



%%%%%视觉token
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (3.0,0) rectangle (3.5,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (3.6,0) rectangle (4.1,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (4.2,0) rectangle (4.7,0.5);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (4.8,0) rectangle (5.3,0.5);
%%%%%复制



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          % 内部浅粉色（pink!百分比越浅颜色越淡）
       draw=blue          % 偏深红边框，匹配原图色调
] (3.0,-0.5) rectangle (5.3,-1.0);

\draw[->,blue] (4.15,-0.5)--(4.15,0);



%%%标记视觉token
\node at (3.25, 0.25) {$\hat{\bz}_{t}$};


\node at (4.15, -0.75) {{{Vision~Encoder}}};


\draw[->,blue] (4.15,-1.5)--(4.15,-1.0);




\draw[
    rounded corners=1pt,    
    %fill=blue!10,           
    draw=blue      
] (3,-1.50) rectangle (5.3,-2.5);

\node at (4.15,-2.0) {\includegraphics[width=2.28cm,height=0.99cm]{figures/current-image.png}};




\node at (4.15, -3.0) {Current State:~$\mathbf{O}_t$};



%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                              action tokens
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 




\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown       
] (6.0,3.55) rectangle (6.5,4.05);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown      
] (6.6,3.55) rectangle (7.1,4.05);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown       
] (7.2,3.55) rectangle (7.7,4.05);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown      
] (7.8,3.55) rectangle (8.3,4.05);



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=brown     
] (5.95,3.5) rectangle (8.35,4.1);



\draw[->,brown] (7.15,3.2)--(7.15,3.5);



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=brown     
] (5.95,3.3-0.7) rectangle (8.35,3.9-0.7);

\node at (7.15, 2.9) {Self-Attention};

\draw[->,brown] (7.15,2.75-0.5)--(7.15,3.3-0.7);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown      
] (6.0,2.2-0.5) rectangle (6.5,2.7-0.5);
\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{6.0 + 0.5*rnd}
    \pgfmathsetmacro{\y}{2.2-0.5 + 0.5*rnd}
    \fill[brown!50] (\x,\y) circle(0.01);
}

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown      
] (6.6,2.2-0.5) rectangle (7.1,2.7-0.5);
\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{6.6 + 0.5*rnd}
    \pgfmathsetmacro{\y}{2.2-0.5 + 0.5*rnd}
    \fill[brown!50] (\x,\y) circle(0.01);
}

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown       
] (7.2,2.2-0.5) rectangle (7.7,2.7-0.5);
\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{7.2 + 0.5*rnd}
    \pgfmathsetmacro{\y}{2.2-0.5 + 0.5*rnd}
    \fill[brown!50] (\x,\y) circle(0.01);
}

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown       
] (7.8,2.2-0.5) rectangle (8.3,2.7-0.5);
\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{7.8 + 0.5*rnd}
    \pgfmathsetmacro{\y}{2.2-0.5 + 0.5*rnd}
    \fill[brown!50] (\x,\y) circle(0.01);
}


%标记加噪的动作标签
\node at (6.25, 1.95) {$\bA^{\tau}_{t}$};


\draw[->,brown] (7.15,1.55-0.25)--(7.15,2.15-0.5);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=brown     
] (5.95,2.15-0.5) rectangle (8.35,2.75-0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown    
] (5.95,1.05-0.25) rectangle (8.35,1.55-0.25);

\node at (7.15, 1.3-0.25) {Add~Noise};
\draw[->,brown] (7.15,0.55)--(7.15,0.8);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=brown     
] (5.95,-0.05) rectangle (8.35,0.55);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown     
] (6.0,0) rectangle (6.5,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown      
] (6.6,0) rectangle (7.1,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown      
] (7.2,0) rectangle (7.7,0.5);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,          
    draw=brown     
] (7.8,0) rectangle (8.3,0.5);




\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=brown!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=brown       % 偏深红边框，匹配原图色调
] (6,-1.50) rectangle (2.3+6,-2.5);

\node at (7.15, -1.7-0.1) {$[\ba_{t+1},\ba_{t+2}$,~~~~~};
\node at (7.15, -2.3+0.1) {$\cdots\cdots,\ba_{t+H}]$};



%箭头
\draw[->,brown] (7.15,-1.5)--(7.15,-0.05);


\node at (7.15, -3.0) {Action~Chunk:~$\mathbf{A}_{t}$};









%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                              next-image tokens
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (9.0,3.55) rectangle (9.5,4.05);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (9.6,3.55) rectangle (10.1,4.05);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (10.2,3.55) rectangle (10.7,4.05);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (10.8,3.55) rectangle (11.3,4.05);



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=blue     
] (8.95,3.5) rectangle (11.35,4.1);



\draw[->,blue] (10.15,3.2)--(10.15,3.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=blue     
] (8.95,3.3-0.7) rectangle (11.35,3.9-0.7);

\node at (10.15, 2.9) {Self-Attention};


\draw[->,blue] (10.15,2.25)--(10.15,2.6);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=blue     
] (8.95,2.15-0.5) rectangle (11.35,2.75-0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (9.0,1.7) rectangle (9.5,2.2);
\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{9 + 0.5*rnd}
    \pgfmathsetmacro{\y}{1.7 + 0.5*rnd}
    \fill[blue!50] (\x,\y) circle(0.01);
}



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (9.6,1.7) rectangle (10.1,2.2);


\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{9.6 + 0.5*rnd}
    \pgfmathsetmacro{\y}{1.7 + 0.5*rnd}
    \fill[blue!50] (\x,\y) circle(0.01);
}

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (10.2,1.7) rectangle (10.7,2.2);
\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{10.2 + 0.5*rnd}
    \pgfmathsetmacro{\y}{1.7 + 0.5*rnd}
    \fill[blue!50] (\x,\y) circle(0.01);
}

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (10.8,1.7) rectangle (11.3,2.2);
\foreach \n in {1,...,200}{
    \pgfmathsetmacro{\x}{10.8 + 0.5*rnd}
    \pgfmathsetmacro{\y}{2.2-0.5 + 0.5*rnd}
    \fill[blue!50] (\x,\y) circle(0.01);
}

%标记加噪的未来数据
\node at (9.5, 1.95) {$\bz^{\tau}_{t+\Delta t}$};


\draw[->,blue] (10.15,1.55-0.5)--(10.15,2.15-0.5);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue     
] (8.95,1.05-0.25) rectangle (11.35,1.55-0.25);

\node at (10.15, 1.05) {Add~Noise};


\draw[->,blue] (10.15,0.55)--(10.15,0.8);





\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (9.0,0) rectangle (9.5,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (9.6,0) rectangle (10.1,0.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (10.2,0) rectangle (10.7,0.5);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          
    draw=blue       
] (10.8,0) rectangle (11.3,0.5);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=brown!10,          
    draw=blue     
] (8.95,-0.05) rectangle (11.35,0.55);




\draw[->,blue] (10.15,-0.5)--(10.15,0);


\draw[->,blue] (10.15,-1.5)--(10.15,-1.0);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=blue!10,          % 内部浅粉色（pink!百分比越浅颜色越淡）
       draw=blue         % 偏深红边框，匹配原图色调
] (9.0,-0.5) rectangle (11.3,-1.0);

\node at (10.15, -0.75) {Vision~Encoder};

\draw[
    rounded corners=1pt,    
    %fill=blue!10,           
    draw=blue      
] (3+6,-1.50) rectangle (5.3+6,-2.5);
\node at (10.15,-2.0) {\includegraphics[width=2.28cm,height=0.99cm]{figures/next-image.png}};
\node at (4.15+6, -3.0) {Next State:~$\mathbf{O}_{t+\Delta t}$};






%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                           cat:   action&next-image tokens
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 




%%%%%QKV
\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (0.5+6, 2.95+3.9+1) rectangle (1.5+6, 3.4+3.9+1);

\node at (1+6, 3.175+3.9+1) {$\mathbf{Q}_{\mathrm{n}}$};


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (1.5+0.65+6, 2.95+3.9+1) rectangle (1.5+0.65+6+1, 3.4+3.9+1);

\node at (1.5+0.65+0.5+6, 3.175+3.9+1) {$\mathbf{K}_{\mathrm{n}}$};



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple      % 偏深红边框，匹配原图色调
] (3.8+6, 2.95+3.9+1) rectangle (4.8+6, 3.4+3.9+1);

\node at (4.3+6, 3.175+3.9+1) {$\mathbf{V}_{\mathrm{n}}$};


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=orange!5,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (-0.05+6, 2.9+3.9+1) rectangle (5.35+6,3.45+3.9+1);

%%%%%



\draw[->,purple] (2.65+6,7.3)--(2.65+6,2.9+3.9+1);
\draw[->,purple] (2.65+6,2.3+3.9)--(2.65+6,2.9+3.9);



%%%% 注入时间信息 \tau～N(0,1)
\draw[cyan] (0.686*6+0.25+6+1.3,2.65+3.9)--(0.686*6+0.25+6+1.3,1.55);  %%指向: Action
\draw[->,cyan] (0.686*6+0.25+6+1.3+0.014,1.55)--(7.15,1.55);  %%指向: Action


\draw[cyan] (0.686*6+0.25+6+1.3+0.1,2.65+3.9)--(0.686*6+0.25+6+1.3+0.1,1.4);  %%指向: image
\draw[->,cyan] (0.686*6+0.25+6+1.3+0.014+0.1,1.4)--(7.15+3,1.4);  %%指向: Action




\draw[->,cyan] (2.65+6+1.5+0.65+0.5,2.65+3.9)--(2.65+6,2.65+3.9); %指向: image
\draw[
    rounded corners=1pt,    
    fill=cyan!10,          
       draw=cyan       
] (0.686*6+6+0.25,2.65+3.7) rectangle (0.686*6+0.5+6+2.6,2.65+4.1);

\node at (0.686*6+0.25+6+1.3+0.125, 2.65+3.9) {Timestep~$\tau\sim\mathcal{U}_{[0,1]}$};




%%%%




%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 
%                              pre-attention
%%%%%%%%%%%%%% %%%%%%%%%%%%%% %%%%%%% 


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (0.0+6, 5.65) rectangle (0.5+6,6.15);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple      % 偏深红边框，匹配原图色调
] (0.686+6, 5.65) rectangle (1.186+6,6.15);


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (0.686*2+6, 5.65) rectangle (0.686*2+6+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (0.686*3+6, 5.65) rectangle (0.686*3+0.5+6,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (0.686*4+6, 5.65) rectangle (0.686*4+6+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (0.686*5+6, 5.65) rectangle (0.686*5+6+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (0.686*6+6, 5.65) rectangle (0.686*6+6+0.5,6.15);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    fill=purple!10,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple       % 偏深红边框，匹配原图色调
] (4.8+6, 5.65) rectangle (5.3+6,6.15);



\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
    %fill=orange!5,           % 内部浅粉色（pink!百分比越浅颜色越淡）
    draw=purple      % 偏深红边框，匹配原图色调
] (-0.05+6, 5.6) rectangle (5.35+6,6.2);


\draw[->,purple ] (8.65,5.1)--(8.65,5.6);

\node at (8.65, 4.8) {Single-Stream Attention Block};


\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=brown!10,          
    draw=purple       
] (6.0,4.5) rectangle (11.3,5.1);


\draw[->,purple] (8.65,4.2)--(8.65,4.5);

\draw[
    rounded corners=1pt,    % 圆角半径，按需调整
   % fill=brown!10,          
    draw=purple       
] (6.0-0.1,3.4) rectangle (11.4,4.2);

\node at (8.65, 3.8) {$\mathtt{cat}$};


\end{tikzpicture}

\caption{\textbf{Overview of $\mathtt{DELE}$-$\mathtt{w0.5}$ architecture.}
The model consists of a condition stream and a noise stream.
The condition stream encodes the language instruction $\mathbf{L}$ and current observation $\mathbf{O}_{t}$, while the noise stream jointly denoises the action chunk $\mathbf{A}_{t}$ and future state $\mathbf{O}_{t+\Delta t}$.
The two streams are coupled through AdaLN-modulated QKV projections and masked attention, enabling unified prediction of the robot action and its corresponding latent future state.}
\end{figure}
